Combining Forensics and Privacy Requirements for Digital Images

This paper proposes to study the impact of image selective encryption on both forensics and privacy preserving mechanisms. The proposed selective encryption scheme works independently on each bitplane by encrypting the s most significant bits of each pixel. We show that this mechanism can be used to increase privacy by mitigating image recognition tasks. In order to guarantee a trade-off between forensics analysis and privacy, the signal of interest used for forensics purposes is extracted from the 8--s least significant bits of the protected image. We show on the CASIA2 database that good tampering detection capabilities can be achieved for s $\in$ {3,. .. , 5} with an accuracy above 80% using SRMQ1 features, while preventing class recognition tasks using CNN with an accuracy smaller than 50%.

==> diagram.tex <==
\begin{tikzpicture}[Perso/.style={draw},
					blue dotted/.style={draw=blue!50!white, line width=1pt,
                               dash pattern=on 4pt off 4pt on 4pt off 4pt,
                                inner sep=2mm, rectangle, rounded corners},
                   red dotted/.style={draw=red!50!white, line width=1pt,
                               dash pattern=on 4pt off 4pt on 4pt off 4pt,
                                inner sep=2mm, rectangle, rounded corners}
                   ]
    \node[] (a) {\includegraphics[width=2cm]{alice_image}}; 
    
    \node[right = 2.9cm of a] (e) {\includegraphics[width=2cm]{alice_Eimage}};
   
    \node[right = 2.6cm of e] (c) {};
    
    %\node[Perso, align=left, right = 0.5cm of c] (cg) {Storage};
    
    \path (c) ++(10:2.5) node (s) [Perso, minimum width=2cm] {Storage};
    \path (c) ++(-10:2.5) node (r) [Perso, minimum width=2cm] {Reject};  
    \draw[-latex] (c.center)  -- (s.west) node[pos=.5, above](ls) {ok};
    \draw[-latex] (c.center)  -- (r.west) node[pos=.5, below](lr) {no};
    
    %\path (c) ++(10:2.5) node (s) [Perso] {Storage};
    %\path (c) ++(-10:2.5) node (r) [Perso] {Reject};  
    %\draw[-latex] (c.east)  -- (s.west) node[pos=.5, above](ls) {ok};
    %\draw[-latex] (c.east)  -- (r.west) node[pos=.5, below](lr) {no};
    
    
    \node[below = 0.5cm of e] (b) {\includegraphics[width=2cm]{alice_Cimage}};
    \node[Perso, align=left, below = 1cm of b] (eve) {Privacy invading};
    
    \path (b.east) -| (c.south) node[Perso, align=left, pos=.5] (d) {Integrity checking};
    
	\draw[-latex] (a.east)  -- (e.west) node[pos=.33, above](k) {$E_s(I_i,k_i)$}; 
	\draw[-] (e.east)  -- (c.center);    
	\draw[-latex] (e.south)  -- (b.north);  
	\draw[-] (b.east)  -- (d.west);  
	\draw[-latex] (d.north)  -- (c.center);  
    
	\node at (b.south) [below, inner sep=1mm] (cc) {Clear content};
    \node at (e.north) [above, inner sep=1mm,minimum height= 0.5cm] (sc) {Selectively encrypted};
    
    \path (a.north) |- (sc.west) node[minimum height= 0.5cm,pos=0.5](v1) {};
    \path (sc.east) -| (ls.north) node[minimum height= 0.5cm,pos=0.5](v2) {};
    
    \draw[-latex] (cc.south)  -- (eve.north){};    
    
    \node [blue dotted, fit = (a) (k)(v1)] (alice) {};
    \node at (alice.north) [above, inner sep=3mm] {\textbf{Alice}};
    
    \node [blue dotted, fit = (c)(d)(s)(r)(v2)] (cloud) {};
    \node at (cloud.north) [above, inner sep=3mm] {\textbf{Cloud}};
    
    \node [red dotted, fit = (b)(e)(eve)(sc)(cc)] (public) {};
    \node at (public.north) [above, inner sep=3mm] {\textbf{Public Channel}};
    
\end{tikzpicture}

